Sound Dynamic Deadlock Prediction in Linear Time

Deadlocks are one of the most notorious concurrency bugs, and significant research has focused on detecting them efficiently. Dynamic predictive analyses work by observing concurrent executions, and reason about alternative interleavings that can witness concurrency bugs. Such techniques offer scalability and sound bug reports, and have emerged as an effective approach for concurrency bug detection, such as data races. Effective dynamic deadlock prediction, however, has proven a challenging task, as no deadlock predictor currently meets the requirements of soundness, high-precision, and efficiency. In this paper, we first formally establish that this tradeoff is unavoidable, by showing that (a) sound and complete deadlock prediction is intractable, in general, and (b) even the seemingly simpler task of determining the presence of potential deadlocks, which often serve as unsound witnesses for actual predictable deadlocks, is intractable. The main contribution of this work is a new class of predictable deadlocks, called sync(hronization)-preserving deadlocks. Informally, these are deadlocks that can be predicted by reordering the observed execution while preserving the relative order of conflicting critical sections. We present two algorithms for sound deadlock prediction based on this notion. Our first algorithm SPDOffline detects all sync-preserving deadlocks, with running time that is linear per abstract deadlock pattern, a novel notion also introduced in this work. Our second algorithm SPDOnline predicts all sync-preserving deadlocks that involve two threads in a strictly online fashion, runs in overall linear time, and is better suited for a runtime monitoring setting. We implemented both our algorithms and evaluated their ability to perform offline and online deadlock-prediction on a large dataset of standard benchmarks.

==> figures/construction-ov-hardness.tex <==
%!TEX root = ../main.tex
%\begin{figure}
\begin{subfigure}[b]{0.475\textwidth}
	\newcommand{\xdisposition}{0}
	\newcommand{\ydisposition}{0}
	\newcommand{\xtstep}{0.75}
	\newcommand{\ytstep}{1}
	\newcommand{\ybias}{-0.3 }
	\newcommand{\xstep}{2.5}
	\newcommand{\ystep}{-0.475}
	\newcommand{\xtscale}{0.8}
	\def \numevents{9.5}
	\newcommand{\eventA}[4]{
		\node[event, draw=black, fill=white] (A#1) at (#1*\xstep, #2*\ystep) {\footnotesize $#2(x_{#3})$};
		%\node[] at (0*\xstep-\xtstep, {#1*\ystep}) {\small $#2(x_{#3})$};
	}
	\scalebox{0.9}{
		\begin{tikzpicture}[thick,
			pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
			post/.style={->,shorten >= 3pt, shorten <=3pt,   thick},
			seqtrace/.style={line width=2},
			und/.style={very thick, draw=gray},
			event/.style={rectangle, minimum height=0.8mm, minimum width=15mm,  line width=1pt, inner sep=0.5,},
			virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
			\footnotesize
			
			
%			\node[] at (0.5*\xstep, -1.5*\ystep){
%				\small
%				$\cs(\lk_i,\lk_j)=\acq(\lk_i) \cdot\acq(\lk_j) \cdot\rel(\lk_j) \cdot \rel(\lk_i)$
%			};
			

				
			\begin{scope}[shift={(0,-3*\ystep)}]
				
				\draw[dashed] (-0.9*\xstep,6.5*\ystep) rectangle (-0.5*\xstep,8.5*\ystep);
				\node (A1) at (-0.7*\xstep,7*\ystep) {\normalsize [1, 1]};
				\node (A2) at (-0.7*\xstep,8*\ystep) {\normalsize [1, 0]};
				\node (A) at (-0.7*\xstep,9*\ystep) {\large  $A$};
				
				\draw[dashed] (1.5*\xstep,6.5*\ystep) rectangle (1.9*\xstep,8.5*\ystep);
				\node (B1) at (1.7*\xstep,7*\ystep) {\normalsize [1, 0]};
				\node (B2) at (1.7*\xstep,8*\ystep) {\normalsize [0, 1]};
				\node (B) at (1.7*\xstep,9*\ystep) {\large  $B$};
				
				
			\end{scope}
			

			
			\node[] (S11) at (0*\xstep,0.15) {\normalsize $t_A$};
			\node[] (S12) at (0*\xstep,\numevents * \ystep) {};
			\node[] (S21) at (1*\xstep,0.15) {\normalsize $t_B$};
			\node[] (S22) at (1*\xstep,\numevents * \ystep) {};
			
			\draw[seqtrace] (S11) to (S12);
			\draw[seqtrace] (S21) to (S22);
			
			
			\node[event, draw=black, fill=white] (11) at (0*\xstep, 1*\ystep + 0*\ybias) {$\acq(\LockColorTwo{\lk_2})$};
			\node[event, draw=black, fill=white] (12) at (0*\xstep, 2*\ystep + 0*\ybias) {$\acq(\LockColorOne{\lk_1})$};
			\node[event, draw=black, fill=white, dotted] (13) at (0*\xstep, 3*\ystep + 0*\ybias) {$\cs(m_0,m_1)$};
			%\node[event, draw=black, fill=white, dotted] (14) at (0*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk')$};
			%\node[event, draw=black, fill=white, dotted] (15) at (0*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk')$};
			%\node[event, draw=black, fill=white, dotted] (16) at (0*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk)$};
			\node[event, draw=black, fill=white] (17) at (0*\xstep, 4*\ystep + 0*\ybias) {$\rel(\LockColorOne{\lk_1})$};
			\node[event, draw=black, fill=white] (18) at (0*\xstep, 5*\ystep + 0*\ybias) {$\rel(\LockColorTwo{\lk_2})$};
			
			\node[event, draw=black, fill=white] (19) at (0*\xstep, 6*\ystep + 1*\ybias) {$\acq(\LockColorOne{\lk_1})$};
			\node[event, draw=black, fill=white, dotted] (110) at (0*\xstep, 7*\ystep + 1*\ybias) {$\cs(m_0,m_1)$};
			%\node[event, draw=black, fill=white, dotted] (111) at (0*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk')$};
			%\node[event, draw=black, fill=white, dotted] (112) at (0*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk')$};
			%\node[event, draw=black, fill=white, dotted] (113) at (0*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk)$};
			\node[event, draw=black, fill=white] (114) at (0*\xstep, 8*\ystep + 1*\ybias) {$\rel(\LockColorOne{\lk_1})$};
			
			%%%%%%%%%%%%%%%%
			
			\node[event, draw=black, fill=white] (21) at (1*\xstep, 2*\ystep + 0*\ybias) {$\acq(\LockColorOne{\lk_1})$};
			\node[event, draw=black, fill=white, dotted] (22) at (1*\xstep, 3*\ystep + 0*\ybias) {$\cs(m_1,m_0)$};
			%\node[event, draw=black, fill=white, dotted] (23) at (1*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk)$};
			%\node[event, draw=black, fill=white, dotted] (24) at (1*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk)$};
			%\node[event, draw=black, fill=white, dotted] (25) at (1*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk')$};
			\node[event, draw=black, fill=white] (26) at (1*\xstep, 4*\ystep + 0*\ybias) {$\rel(\LockColorOne{\lk_1})$};
			
			\node[event, draw=black, fill=white] (27) at (1*\xstep, 5*\ystep + 1*\ybias) {$\acq_1(\LockColorTwo{\lk_2})$};
			\node[event, draw=black, fill=white, dotted] (28) at (1*\xstep, 6*\ystep + 1*\ybias) {$\cs(m_1,m)$};
			%\node[event, draw=black, fill=white, dotted] (29) at (1*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk)$};
			%\node[event, draw=black, fill=white, dotted] (210) at (1*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk)$};
			%\node[event, draw=black, fill=white, dotted] (211) at (1*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk')$};
			\node[event, draw=black, fill=white] (212) at (1*\xstep, 7*\ystep + 1*\ybias) {$\rel_1(\LockColorTwo{\lk_2})$};
			
			\begin{scope}[]
				\node[below left=of 212] (212b) {};
			\end{scope}
	
		\end{tikzpicture}
	}
	\caption{
		Reduction for OV-hardness proof from an instance of size $n = 2$ and $d = 2$.
		% We use the shortcut $\cs(\lk_i,\lk_j)$ to denote two nested critical sections on $\lk_i$ and $\lk_j$, as indicated in the figure.
	}
	\figlabel{ov-hardness}
\end{subfigure}
%\end{figure}

==> figures/construction-ov-hardness_bk.tex <==
%!TEX root = ../main.tex

\begin{figure}
\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xtstep}{0.75}
\newcommand{\ytstep}{0.7}
\newcommand{\ybias}{-0.3 }
\newcommand{\xstep}{2.5}
\newcommand{\ystep}{-0.475}
\newcommand{\xtscale}{0.8}

\def \numevents{15.5}

\newcommand{\eventA}[4]{
\node[event, draw=black, fill=white] (A#1) at (#1*\xstep, #2*\ystep) {\footnotesize $#2(x_{#3})$};
%\node[] at (0*\xstep-\xtstep, {#1*\ystep}) {\small $#2(x_{#3})$};
}

\scalebox{0.95}{
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 3pt, shorten <=3pt,   thick},
seqtrace/.style={line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=15mm,  line width=1pt, inner sep=0.5,},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
\footnotesize


\draw[dashed] (-0.9*\xstep,6.5*\ystep) rectangle (-0.5*\xstep,8.5*\ystep);
\node (A1) at (-0.7*\xstep,7*\ystep) {\normalsize [1, 1]};
\node (A2) at (-0.7*\xstep,8*\ystep) {\normalsize [1, 0]};
\node (A) at (-0.7*\xstep,9*\ystep) {\large  $A$};

\draw[dashed] (1.5*\xstep,6.5*\ystep) rectangle (1.9*\xstep,8.5*\ystep);
\node (B1) at (1.7*\xstep,7*\ystep) {\normalsize [1, 0]};
\node (B2) at (1.7*\xstep,8*\ystep) {\normalsize [0, 1]};
\node (B) at (1.7*\xstep,9*\ystep) {\large  $B$};


\node[] (S11) at (0*\xstep,0.15) {\normalsize $t_A$};
\node[] (S12) at (0*\xstep,\numevents * \ystep) {};
\node[] (S21) at (1*\xstep,0.15) {\normalsize $t_B$};
\node[] (S22) at (1*\xstep,\numevents * \ystep) {};

\draw[seqtrace] (S11) to (S12);
\draw[seqtrace] (S21) to (S22);


\node[event, draw=black, fill=white] (11) at (0*\xstep, 1*\ystep + 0*\ybias) {$\acq(\lk_2)$};
\node[event, draw=black, fill=white] (12) at (0*\xstep, 2*\ystep + 0*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (13) at (0*\xstep, 3*\ystep + 0*\ybias) {$\acq(\lk)$};
\node[event, draw=black, fill=white, dotted] (14) at (0*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk')$};
\node[event, draw=black, fill=white, dotted] (15) at (0*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk')$};
\node[event, draw=black, fill=white, dotted] (16) at (0*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk)$};
\node[event, draw=black, fill=white] (17) at (0*\xstep, 7*\ystep + 0*\ybias) {$\rel(\lk_1)$};
\node[event, draw=black, fill=white] (18) at (0*\xstep, 8*\ystep + 0*\ybias) {$\rel(\lk_2)$};

\node[event, draw=black, fill=white] (19) at (0*\xstep, 9*\ystep + 1*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (110) at (0*\xstep, 10*\ystep + 1*\ybias) {$\acq(\lk)$};
\node[event, draw=black, fill=white, dotted] (111) at (0*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk')$};
\node[event, draw=black, fill=white, dotted] (112) at (0*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk')$};
\node[event, draw=black, fill=white, dotted] (113) at (0*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk)$};
\node[event, draw=black, fill=white] (114) at (0*\xstep, 14*\ystep + 1*\ybias) {$\rel(\lk_1)$};

%%%%%%%%%%%%%%%%

\node[event, draw=black, fill=white] (21) at (1*\xstep, 2*\ystep + 0*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (22) at (1*\xstep, 3*\ystep + 0*\ybias) {$\acq(\lk')$};
\node[event, draw=black, fill=white, dotted] (23) at (1*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk)$};
\node[event, draw=black, fill=white, dotted] (24) at (1*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk)$};
\node[event, draw=black, fill=white, dotted] (25) at (1*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk')$};
\node[event, draw=black, fill=white] (26) at (1*\xstep, 7*\ystep + 0*\ybias) {$\rel(\lk_1)$};

\node[event, draw=black, fill=white] (27) at (1*\xstep, 9*\ystep + 1*\ybias) {$\acq_1(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (28) at (1*\xstep, 10*\ystep + 1*\ybias) {$\acq(\lk')$};
\node[event, draw=black, fill=white, dotted] (29) at (1*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk)$};
\node[event, draw=black, fill=white, dotted] (210) at (1*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk)$};
\node[event, draw=black, fill=white, dotted] (211) at (1*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk')$};
\node[event, draw=black, fill=white] (212) at (1*\xstep, 14*\ystep + 1*\ybias) {$\rel_1(\lk_2)$};


\end{tikzpicture}
}
\caption{
Reduction for OV-hardness proof from an instance of size $n = 2$ and $d = 2$.
}
\figlabel{ov-hardness}
\end{figure}

==> figures/construction-w1-hardness.tex <==
%!TEX root = ../main.tex
%\begin{subfigure}
\begin{subfigure}[b]{0.475\textwidth}
	\newcommand{\xdisposition}{0}
	\newcommand{\ydisposition}{0}
	\newcommand{\xtstep}{0.75}
	\newcommand{\ytstep}{0.7}
	\newcommand{\ybias}{-0.3 }
	\newcommand{\xstep}{2.5}
	\newcommand{\ystep}{-0.45}
	\newcommand{\xtscale}{0.8}
	\def \numevents{13.5}
	\newcommand{\eventA}[4]{
		\node[event, draw=black, fill=white] (A#1) at (#1*\xstep, #2*\ystep) {\footnotesize $#2(x_{#3})$};
		%\node[] at (0*\xstep-\xtstep, {#1*\ystep}) {\small $#2(x_{#3})$};
	}
	%\begin{subfigure}{0.475\textwidth}
	\scalebox{0.825}{
		\begin{tikzpicture}[thick,
			pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
			post/.style={->,shorten >= 3pt, shorten <=3pt,   thick},
			seqtrace/.style={line width=2},
			und/.style={very thick, draw=gray},
			event/.style={rectangle, minimum height=0.8mm, minimum width=15mm,  line width=1pt, inner sep=0.5,},
			virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
			\footnotesize
			
%			\node[] at (1*\xstep, -1.5*\ystep){
%				\small
%				$\cs(\lk_i,\lk_j)=\acq(\lk_i) \cdot\acq(\lk_j) \cdot\rel(\lk_j) \cdot \rel(\lk_i)$
%			};
			
			\node[] (G) at (-0.7*\xstep,3.5*\ystep) {\large  $G$};
			\node[draw=black, minimum size=6mm, circle, very thick] (1) at (-0.7*\xstep,7*\ystep) {\normalsize $\LockColorOne{a}$};
			\node[draw=black, minimum size=6mm, circle, very thick] (2) at (-0.7*\xstep,5*\ystep) {\normalsize $\LockColorTwo{b}$};
			\node[draw=black, minimum size=6mm, circle, very thick] (3) at (-0.7*\xstep,9*\ystep) {\normalsize $\LockColorThree{c}$};
			
			\draw[-, very thick] (1) to (2);
			\draw[-, very thick] (1) to (3);
			
			% \node[] (S11) at (0*\xstep,0.15) {\normalsize $\tr^{(1)}$};
			\node[] (S11) at (0*\xstep,0.15) {\normalsize $t_1$};
			\node[] (S12) at (0*\xstep,\numevents * \ystep) {};
			% \node[] (S21) at (1*\xstep,0.15) {\normalsize $\tr^{(2)}$};
			\node[] (S21) at (1*\xstep,0.15) {\normalsize $t_2$};
			\node[] (S22) at (1*\xstep,\numevents * \ystep) {};
			% \node[] (S31) at (2*\xstep,0.15) {\normalsize $\tr^{(3)}$};
			\node[] (S31) at (2*\xstep,0.15) {\normalsize $t_3$};
			\node[] (S32) at (2*\xstep,\numevents * \ystep) {};
			
			\draw[seqtrace] (S11) to (S12);
			\draw[seqtrace] (S21) to (S22);
			\draw[seqtrace] (S31) to (S32);
			
			
			\node[event, draw=black, fill=white] (11) at (0*\xstep, 1*\ystep + 0*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			\node[event, draw=black, fill=white] (12) at (0*\xstep, 2*\ystep + 0*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white, dotted] (13) at (0*\xstep, 3*\ystep + 0*\ybias) {$\cs(\lk_1, \lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (14) at (0*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (15) at (0*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (16) at (0*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk_1)$};
			\node[event, draw=black, fill=white] (17) at (0*\xstep, 4*\ystep + 0*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white] (18) at (0*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			
			\node[event, draw=black, fill=white] (19) at (0*\xstep, 6*\ystep + 1*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white, dotted] (110) at (0*\xstep, 7*\ystep + 1*\ybias) {$\cs(\lk_1, \lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (111) at (0*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (112) at (0*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (113) at (0*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk_1)$};
			\node[event, draw=black, fill=white] (114) at (0*\xstep, 8*\ystep + 1*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			
			\node[event, draw=black, fill=white] (115) at (0*\xstep, 9*\ystep + 2*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			\node[event, draw=black, fill=white, dotted] (116) at (0*\xstep, 10*\ystep + 2*\ybias) {$\cs(\lk_1,\lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (117) at (0*\xstep, 17*\ystep + 2*\ybias) {$\acq(\lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (118) at (0*\xstep, 18*\ystep + 2*\ybias) {$\rel(\lk_2)$};
			%\node[event, draw=black, fill=white, dotted] (119) at (0*\xstep, 19*\ystep + 2*\ybias) {$\rel(\lk_1)$};
			\node[event, draw=black, fill=white] (120) at (0*\xstep, 11*\ystep + 2*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			
			%%%%%%%%%%%%%%%%
			
			\node[event, draw=black, fill=white] (21) at (1*\xstep, 1*\ystep + 0*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			\node[event, draw=black, fill=white] (22) at (1*\xstep, 2*\ystep + 0*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white, dotted] (23) at (1*\xstep, 3*\ystep + 0*\ybias) {$\cs(\lk_2,\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (24) at (1*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (25) at (1*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (26) at (1*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk_2)$};
			\node[event, draw=black, fill=white] (27) at (1*\xstep, 4*\ystep + 0*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white] (28) at (1*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			
			\node[event, draw=black, fill=white] (29) at (1*\xstep, 6*\ystep + 1*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white, dotted] (210) at (1*\xstep, 7*\ystep + 1*\ybias) {$\cs(\lk_2,\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (211) at (1*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (212) at (1*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (213) at (1*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk_2)$};
			\node[event, draw=black, fill=white] (214) at (1*\xstep, 8*\ystep + 1*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			
			\node[event, draw=black, fill=white] (215) at (1*\xstep, 9*\ystep + 2*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			\node[event, draw=black, fill=white, dotted] (216) at (1*\xstep, 10*\ystep + 2*\ybias) {$\cs(\lk_2,\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (217) at (1*\xstep, 17*\ystep + 2*\ybias) {$\acq(\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (218) at (1*\xstep, 18*\ystep + 2*\ybias) {$\rel(\lk_0)$};
			%\node[event, draw=black, fill=white, dotted] (219) at (1*\xstep, 19*\ystep + 2*\ybias) {$\rel(\lk_2)$};
			\node[event, draw=black, fill=white] (220) at (1*\xstep, 11*\ystep + 2*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			
			%%%%%%%%%%%%%%%%
			
			
			\node[event, draw=black, fill=white] (21) at (2*\xstep, 1*\ystep + 0*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			\node[event, draw=black, fill=white] (22) at (2*\xstep, 2*\ystep + 0*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white, dotted] (33) at (2*\xstep, 3*\ystep + 0*\ybias) {$\cs(\lk_0,\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (34) at (2*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (35) at (2*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (36) at (2*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk_0)$};
			\node[event, draw=black, fill=white] (37) at (2*\xstep, 4*\ystep + 0*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white] (38) at (2*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			
			\node[event, draw=black, fill=white] (39) at (2*\xstep, 6*\ystep + 1*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			\node[event, draw=black, fill=white, dotted] (310) at (2*\xstep, 7*\ystep + 1*\ybias) {$\cs(\lk_0,\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (311) at (2*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (312) at (2*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (313) at (2*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk_0)$};
			\node[event, draw=black, fill=white] (314) at (2*\xstep, 8*\ystep + 1*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorTwo{b}\}})$};
			
			\node[event, draw=black, fill=white] (315) at (2*\xstep, 9*\ystep + 2*\ybias) {$\acq(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			\node[event, draw=black, fill=white, dotted] (316) at (2*\xstep, 10*\ystep + 2*\ybias) {$\cs(\lk_0,\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (317) at (2*\xstep, 17*\ystep + 2*\ybias) {$\acq(\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (318) at (2*\xstep, 18*\ystep + 2*\ybias) {$\rel(\lk_1)$};
			%\node[event, draw=black, fill=white, dotted] (319) at (2*\xstep, 19*\ystep + 2*\ybias) {$\rel(\lk_0)$};
			\node[event, draw=black, fill=white] (320) at (2*\xstep, 11*\ystep + 2*\ybias) {$\rel(\lk_{\{\LockColorOne{a},\LockColorThree{c}\}})$};
			
			%%%%%%%%%%%%%%%%
		\end{tikzpicture}
	}
	%\end{subfigure}
	\caption{
		Reduction of INDEPENDENT-SET(3) on $G$ to detecting a deadlock pattern of size $3$.
		%We use the shortcut $\cs(\lk_i,\lk_j)$ to denote two nested critical sections on $\lk_i$ and $\lk_j$, as indicated in the figure.
		%\Andreas{Highlight the various locks with colors (also in Fig 3), similarly to the other figures in the paper}.
	}
	\figlabel{w1-hardness}
\end{subfigure}

==> figures/construction-w1-hardness_bk.tex <==
%!TEX root = ../main.tex

\begin{figure}
\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xtstep}{0.75}
\newcommand{\ytstep}{0.7}
\newcommand{\ybias}{-0.3 }
\newcommand{\xstep}{2.5}
\newcommand{\ystep}{-0.475}
\newcommand{\xtscale}{0.8}

\def \numevents{22.5}

\newcommand{\eventA}[4]{
\node[event, draw=black, fill=white] (A#1) at (#1*\xstep, #2*\ystep) {\footnotesize $#2(x_{#3})$};
%\node[] at (0*\xstep-\xtstep, {#1*\ystep}) {\small $#2(x_{#3})$};
}

\scalebox{0.95}{
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 3pt, shorten <=3pt,   thick},
seqtrace/.style={line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=15mm,  line width=1pt, inner sep=0.5,},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
\footnotesize


\node[] (G) at (-0.7*\xstep,5.5*\ystep) {\large  $G$};
\node[draw=black, minimum size=6mm, circle, very thick] (1) at (-0.7*\xstep,9*\ystep) {\normalsize $a$};
\node[draw=black, minimum size=6mm, circle, very thick] (2) at (-0.7*\xstep,7*\ystep) {\normalsize $b$};
\node[draw=black, minimum size=6mm, circle, very thick] (3) at (-0.7*\xstep,11*\ystep) {\normalsize $c$};

\draw[-, very thick] (1) to (2);
\draw[-, very thick] (1) to (3);

% \node[] (S11) at (0*\xstep,0.15) {\normalsize $\tr^{(1)}$};
\node[] (S11) at (0*\xstep,0.15) {\normalsize $t_1$};
\node[] (S12) at (0*\xstep,\numevents * \ystep) {};
% \node[] (S21) at (1*\xstep,0.15) {\normalsize $\tr^{(2)}$};
\node[] (S21) at (1*\xstep,0.15) {\normalsize $t_2$};
\node[] (S22) at (1*\xstep,\numevents * \ystep) {};
% \node[] (S31) at (2*\xstep,0.15) {\normalsize $\tr^{(3)}$};
\node[] (S31) at (2*\xstep,0.15) {\normalsize $t_3$};
\node[] (S32) at (2*\xstep,\numevents * \ystep) {};

\draw[seqtrace] (S11) to (S12);
\draw[seqtrace] (S21) to (S22);
\draw[seqtrace] (S31) to (S32);


\node[event, draw=black, fill=white] (11) at (0*\xstep, 1*\ystep + 0*\ybias) {$\acq(\lk_{\{a,c\}})$};
\node[event, draw=black, fill=white] (12) at (0*\xstep, 2*\ystep + 0*\ybias) {$\acq(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white, dotted] (13) at (0*\xstep, 3*\ystep + 0*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (14) at (0*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (15) at (0*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (16) at (0*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk_1)$};
\node[event, draw=black, fill=white] (17) at (0*\xstep, 7*\ystep + 0*\ybias) {$\rel(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white] (18) at (0*\xstep, 8*\ystep + 0*\ybias) {$\rel(\lk_{\{a,c\}})$};

\node[event, draw=black, fill=white] (19) at (0*\xstep, 9*\ystep + 1*\ybias) {$\acq(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white, dotted] (110) at (0*\xstep, 10*\ystep + 1*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (111) at (0*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (112) at (0*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (113) at (0*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk_1)$};
\node[event, draw=black, fill=white] (114) at (0*\xstep, 14*\ystep + 1*\ybias) {$\rel(\lk_{\{a,b\}})$};

\node[event, draw=black, fill=white] (115) at (0*\xstep, 15*\ystep + 2*\ybias) {$\acq(\lk_{\{a,c\}})$};
\node[event, draw=black, fill=white, dotted] (116) at (0*\xstep, 16*\ystep + 2*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (117) at (0*\xstep, 17*\ystep + 2*\ybias) {$\acq(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (118) at (0*\xstep, 18*\ystep + 2*\ybias) {$\rel(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (119) at (0*\xstep, 19*\ystep + 2*\ybias) {$\rel(\lk_1)$};
\node[event, draw=black, fill=white] (120) at (0*\xstep, 20*\ystep + 2*\ybias) {$\rel(\lk_{\{a,c\}})$};

%%%%%%%%%%%%%%%%

\node[event, draw=black, fill=white] (21) at (1*\xstep, 1*\ystep + 0*\ybias) {$\acq(\lk_{\{a,c\}})$};
\node[event, draw=black, fill=white] (22) at (1*\xstep, 2*\ystep + 0*\ybias) {$\acq(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white, dotted] (23) at (1*\xstep, 3*\ystep + 0*\ybias) {$\acq(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (24) at (1*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (25) at (1*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (26) at (1*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk_2)$};
\node[event, draw=black, fill=white] (27) at (1*\xstep, 7*\ystep + 0*\ybias) {$\rel(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white] (28) at (1*\xstep, 8*\ystep + 0*\ybias) {$\rel(\lk_{\{a,c\}})$};

\node[event, draw=black, fill=white] (29) at (1*\xstep, 9*\ystep + 1*\ybias) {$\acq(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white, dotted] (210) at (1*\xstep, 10*\ystep + 1*\ybias) {$\acq(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (211) at (1*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (212) at (1*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (213) at (1*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk_2)$};
\node[event, draw=black, fill=white] (214) at (1*\xstep, 14*\ystep + 1*\ybias) {$\rel(\lk_{\{a,b\}})$};

\node[event, draw=black, fill=white] (215) at (1*\xstep, 15*\ystep + 2*\ybias) {$\acq(\lk_{\{a,c\}})$};
\node[event, draw=black, fill=white, dotted] (216) at (1*\xstep, 16*\ystep + 2*\ybias) {$\acq(\lk_2)$};
\node[event, draw=black, fill=white, dotted] (217) at (1*\xstep, 17*\ystep + 2*\ybias) {$\acq(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (218) at (1*\xstep, 18*\ystep + 2*\ybias) {$\rel(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (219) at (1*\xstep, 19*\ystep + 2*\ybias) {$\rel(\lk_2)$};
\node[event, draw=black, fill=white] (220) at (1*\xstep, 20*\ystep + 2*\ybias) {$\rel(\lk_{\{a,c\}})$};

%%%%%%%%%%%%%%%%


\node[event, draw=black, fill=white] (21) at (2*\xstep, 1*\ystep + 0*\ybias) {$\acq(\lk_{\{a,c\}})$};
\node[event, draw=black, fill=white] (22) at (2*\xstep, 2*\ystep + 0*\ybias) {$\acq(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white, dotted] (33) at (2*\xstep, 3*\ystep + 0*\ybias) {$\acq(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (34) at (2*\xstep, 4*\ystep + 0*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (35) at (2*\xstep, 5*\ystep + 0*\ybias) {$\rel(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (36) at (2*\xstep, 6*\ystep + 0*\ybias) {$\rel(\lk_0)$};
\node[event, draw=black, fill=white] (37) at (2*\xstep, 7*\ystep + 0*\ybias) {$\rel(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white] (38) at (2*\xstep, 8*\ystep + 0*\ybias) {$\rel(\lk_{\{a,c\}})$};

\node[event, draw=black, fill=white] (39) at (2*\xstep, 9*\ystep + 1*\ybias) {$\acq(\lk_{\{a,b\}})$};
\node[event, draw=black, fill=white, dotted] (310) at (2*\xstep, 10*\ystep + 1*\ybias) {$\acq(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (311) at (2*\xstep, 11*\ystep + 1*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (312) at (2*\xstep, 12*\ystep + 1*\ybias) {$\rel(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (313) at (2*\xstep, 13*\ystep + 1*\ybias) {$\rel(\lk_0)$};
\node[event, draw=black, fill=white] (314) at (2*\xstep, 14*\ystep + 1*\ybias) {$\rel(\lk_{\{a,b\}})$};

\node[event, draw=black, fill=white] (315) at (2*\xstep, 15*\ystep + 2*\ybias) {$\acq(\lk_{\{a,c\}})$};
\node[event, draw=black, fill=white, dotted] (316) at (2*\xstep, 16*\ystep + 2*\ybias) {$\acq(\lk_0)$};
\node[event, draw=black, fill=white, dotted] (317) at (2*\xstep, 17*\ystep + 2*\ybias) {$\acq(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (318) at (2*\xstep, 18*\ystep + 2*\ybias) {$\rel(\lk_1)$};
\node[event, draw=black, fill=white, dotted] (319) at (2*\xstep, 19*\ystep + 2*\ybias) {$\rel(\lk_0)$};
\node[event, draw=black, fill=white] (320) at (2*\xstep, 20*\ystep + 2*\ybias) {$\rel(\lk_{\{a,c\}})$};

%%%%%%%%%%%%%%%%
\end{tikzpicture}
}
\caption{
Reduction for $\W{1}$-hardness proof. Graph $G$ has $n = 3$ nodes and $2$ edges.
Parameter $c = 3$.
\Andreas{These figures are too big. Maybe introduce (graphically) the notation $\acq(\lk_1,\lk_2)$ to denote nested locking, then using in this and next figure.}
}
\figlabel{w1-hardness}
\end{figure}

==> figures/fig_lock_graph.tex <==
%!TEX root=../main.tex

\begin{figure}[h]
\centering
\scalebox{0.95}{
\begin{tikzpicture}[every node/.style={draw,rectangle, minimum width=0mm, minimum height=0mm, inner sep=2}]
\def\xstep{2.2}
\def\ystep{1.6}
\node[align=center] (t1) at (0*\xstep, 0*\ystep){
$t_1, \LockColorTwo{\lk_2}, \{ \LockColorOne{\lk_1} \}$,
$\sequence{e_2, e_4, e_{29}}$
};
\node[align=center] (t2) at (2*\xstep, 0*\ystep){
$t_2, \LockColorOne{\lk_1}, \{ \LockColorThree{\lk_3} \}$,
$\sequence{e_{23}}$
};
\node[align=center] (t31) at (0*\xstep, -0.7*\ystep){
$t_3, \LockColorOne{\lk_1}, \{ \LockColorTwo{\lk_2} \}$,
$\sequence{e_{16}, e_{19}}$
};
\node[align=center] (t32) at (2*\xstep, -0.7*\ystep){
$t_3, \LockColorThree{\lk_3}, \{ \LockColorTwo{\lk_2} \}$,
$\sequence{e_{13}}$
};
\draw[->, thick, -Latex] (t2) -- (t1);
\draw[->, thick, -Latex] ([xshift=6mm]t1.south) to (t32.west);
\draw[->, thick, -Latex, bend right=10] ([xshift=-3mm]t1.south) to ([xshift=-3mm]t31.north);% (t31.north);
\draw[->, thick, -Latex, bend right=10] (t31) to (t1);
%\node[opacity=0] at (0*\xstep, -1.5*\ystep){};
\end{tikzpicture}
}
\caption{
The graph $\lkevgraph{\tr_2}$ of the trace $\tr_2$ in \figref{syncp_example}.
\figlabel{lock_graph}
}
\end{figure}

==> figures/fig_motivating_graph.tex <==
%!TEX root=../main.tex

\setlength{\textfloatsep}{10pt}
\begin{figure}[t]
%\begin{wrapfigure}{r}{0.35\textwidth}
\begin{subfigure}[t]{0.2\textwidth}
\scalebox{0.84}{
\begin{tikzpicture}[yscale=0.9]
	\tikzset{rectangle/.append style={draw=black}}
		\def\xstep{2.2}
		\def\ystep{0.5}
		\node[rectangle, align=center] (t1) at (-1, -7){
			$t_1, \LockColorTwo{\lk_2}, \{ \LockColorOne{\lk_1}\}, \sequence{e_{2}}$
		};
		\node[rectangle, align=center] (t31) at (-1, -8.7){
			$t_2, \LockColorOne{\lk_1}, \{ \LockColorTwo{\lk_2} \}, \sequence{e_{8}}$
		};
		\draw[->, thick, -Latex, bend right=10] ([xshift=-3mm]t1.south) to ([xshift=-3mm]t31.north);% (t31.north);
		\draw[->, thick, -Latex, bend right=10] (t31) to (t1);
\end{tikzpicture}
}
\end{subfigure}
~~~~
\begin{subfigure}[t]{0.2\textwidth}
\scalebox{0.84}{
\begin{tikzpicture}[yscale=0.9]
	\tikzset{rectangle/.append style={draw=black}}
		\def\xstep{2.2}
		\def\ystep{0.5}
		\node[rectangle, align=center] (t1) at (-1, -7){
			$t_2, \LockColorThree{\lk_3}, \{ \LockColorTwo{\lk_2}\}, \sequence{e_{4}}$
		};
		\node[rectangle, align=center] (t31) at (-1, -8.7){
			$t_3, \LockColorTwo{\lk_2}, \{ \LockColorThree{\lk_3} \}, \sequence{e_{18}}$
		};
		\draw[->, thick, -Latex, bend right=10] ([xshift=-3mm]t1.south) to ([xshift=-3mm]t31.north);% (t31.north);
		\draw[->, thick, -Latex, bend right=10] (t31) to (t1);
\end{tikzpicture}
}
\end{subfigure}
~~~~
% \hspace*{\fill}
\begin{subfigure}[t]{0.4\textwidth}
\scalebox{0.84}{
\begin{tikzpicture}[yscale=0.9]
	\tikzset{rectangle/.append style={draw=black}}
		\node[rectangle, align=center] (t1) at (-1, -7){
					$t_1, \LockColorTwo{\lk_2}, \{ \LockColorOne{\lk_1} \}$,
					$\sequence{e_2, e_4, e_{29}}$
				};
				\node[rectangle,align=center] (t2) at (2.5, -7){
					$t_2, \LockColorOne{\lk_1}, \{ \LockColorFour{\lk_4} \}$,
					$\sequence{e_{23}}$
				};
				\node[rectangle, align=center] (t31) at (-1, -8.7){
					$t_3, \LockColorOne{\lk_1}, \{ \LockColorTwo{\lk_2} \}$,
					$\sequence{e_{16}, e_{19}}$
				};
				\node[rectangle,align=center] (t32) at (2.5, -8.7){
					$t_3, \LockColorThree{\lk_3}, \{ \LockColorTwo{\lk_2} \}$,
					$\sequence{e_{13}}$
				};
				\draw[->, thick, -Latex] (t2) -- (t1);
				\draw[->, thick, -Latex] ([xshift=6mm]t1.south) to (t32.west);
				\draw[->, thick, -Latex, bend right=10] ([xshift=-3mm]t1.south) to ([xshift=-3mm]t31.north);
				\draw[->, thick, -Latex, bend right=10] (t31) to (t1);
\end{tikzpicture}
}
\end{subfigure}
% 
% \caption{
% A  trace $\tr$ with a sync-preserving deadlock, stalling $t_2$ on $e_4$ and $t_3$ on $e_{18}$.
% Underlined events indicate the slice of $\tr$ that forms a sync-preserving lower set of $\tr$,
% and serves as a valid witness for the deadlock.
% \figlabel{motivating}
% }
\caption{
Abstract lock graphs of the traces from~\figref{motivating-no-dl} (left), \figref{motivating-dl} (middle) and \figref{syncp_example} (right).
% \Andreas{@Umang: You can use this space for more figures, examples}
\figlabel{motivating-graph}
}
 \end{figure}
%\end{wrapfigure}
